Learning Tree Structures from Leaves For Particle Decay Reconstruction

In this work, we present a neural approach to reconstructing rooted tree graphs describing hierarchical interactions, using a novel representation we term the Lowest Common Ancestor Generations (LCAG) matrix. This compact formulation is equivalent to the adjacency matrix, but enables learning a tree's structure from its leaves alone without the prior assumptions required if using the adjacency matrix directly. Employing the LCAG therefore enables the first end-to-end trainable solution which learns the hierarchical structure of varying tree sizes directly, using only the terminal tree leaves to do so. In the case of high-energy particle physics, a particle decay forms a hierarchical tree structure of which only the final products can be observed experimentally, and the large combinatorial space of possible trees makes an analytic solution intractable. We demonstrate the use of the LCAG as a target in the task of predicting simulated particle physics decay structures using both a Transformer encoder and a Neural Relational Inference encoder Graph Neural Network. With this approach, we are able to correctly predict the LCAG purely from leaf features for a maximum tree-depth of $8$ in $92.5\%$ of cases for trees up to $6$ leaves (including) and $59.7\%$ for trees up to $10$ in our simulated dataset.

==> figures/event.tikz <==
\begin{tikzpicture}[font=\sffamily\small]
    \def\cs{0.7}
    \def\sw{0.8}
    \def\sh{2.0}
    \def\grid{0.4}

    % Original decay tree
    % \node[circle, draw=hgf-green, fill=hgf-green!20!white, minimum size=\cs cm, inner sep=0] (bplus) at (0.0, 0.0) {$\mathbf{B^+}$};
    
    % \node[circle, draw=hgf-red, fill=hgf-red!20!white, minimum size=\cs cm, inner sep=0] (dzero) at (-1.5 * \sw, -1 * \sh) {$\mathbf{\overline{D}^0}$};
    % \node[circle, draw=hgf-red, fill=hgf-red!20!white, minimum size=\cs cm, inner sep=0] (pizero) at (1.5 * \sw, -1 * \sh) {$\pi^0$};
    
    % \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (kplus) at (-2.0 * \sw, -2 * \sh) {$\mathbf{K^+}$};
    % \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (piminus) at (-1.0 * \sw, -2 * \sh) {$\mathbf{\pi^-}$};
    % \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (piplus) at (0.0 * \sw, -2 * \sh) {$\mathbf{\pi^+}$};
    % \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (gamma1) at (1.0 * \sw, -2 * \sh) {$\mathbf{\gamma}$};
    % \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (gamma2) at (2.0 * \sw, -2 * \sh) {$\mathbf{\gamma}$};
    
    % Generic graph version
    \node[circle, draw=hgf-green, fill=hgf-green!20!white, minimum size=\cs cm, inner sep=0] (Anode) at (0.0, 0.0) {A};
    
    \node[circle, draw=hgf-red, fill=hgf-red!20!white, minimum size=\cs cm, inner sep=0] (Bnode) at (-1.5 * \sw, -1 * \sh) {B};
    \node[circle, draw=hgf-red, fill=hgf-red!20!white, minimum size=\cs cm, inner sep=0] (Cnode) at (1.5 * \sw, -1 * \sh) {C};
    
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (vnode) at (-2.0 * \sw, -2 * \sh) {v};
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (wnode) at (-1.0 * \sw, -2 * \sh) {w};
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (xnode) at (0.0 * \sw, -2 * \sh) {x};
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (ynode) at (1.0 * \sw, -2 * \sh) {y};
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (znode) at (2.0 * \sw, -2 * \sh) {z};
    
    \draw[-latex] (Anode) -- (Bnode);
    \draw[-latex] (Anode) -- (Cnode);
    \draw[-latex] (Anode) -- (xnode);
    \draw[-latex] (Bnode) -- (vnode);
    \draw[-latex] (Bnode) -- (wnode);
    \draw[-latex] (Cnode) -- (ynode);
    \draw[-latex] (Cnode) -- (znode);
    
    \def\colors{{v}/hgf-blue!20!white, {B}/hgf-red!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {B}/hgf-red!20!white, {w}/hgf-blue!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white,    {A}/hgf-green!20!white, {A}/hgf-green!20!white, {x}/hgf-blue!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {y}/hgf-blue!20!white, {C}/hgf-red!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {A}/hgf-green!20!white, {C}/hgf-red!20!white, {z}/hgf-blue!20!white}
    
    \foreach[count=\i] \t/\c in \colors {
        \node[minimum height=\grid cm + 0.02 cm, minimum width=\grid cm + 0.02, fill=\c, inner sep=0] at ({Mod(\i - 1, 5.0) * \grid + 2.4 + 1.5 * \grid}, {-floor((\i - 1)/ 5.0) * \grid + 0.25 * \cs + 0.03}) {\scriptsize\t};
    }
    
    \def\colors{0/hgf-blue!20!white, 1/hgf-red!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 1/hgf-red!20!white, 0/hgf-blue!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 0/hgf-blue!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 0/hgf-blue!20!white, 1/hgf-red!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 1/hgf-red!20!white, 0/hgf-blue!20!white}
    
    \foreach[count=\i] \t/\c in \colors {
        \node[minimum height=\grid cm + 0.02 cm, minimum width=\grid cm + 0.02, fill=\c, inner sep=0] at ({Mod(\i - 1, 5.0) * \grid + 2.4 + 1.5 * \grid}, {-floor((\i - 1)/ 5.0) * \grid + 0.25 * \cs + 0.03 - 2.4}) {\scriptsize\t};
    }
    
    \def\names{v, w, x, y, z}
    \foreach[count=\i] \n in \names {
        \node at (2.4 + \grid / 2 + \i * \grid, - 4.2) {\scriptsize\n};
        
        \node[align=left] at (2.5, 0.0 + \cs / 2 + 0.75 * \grid - \i * \grid) {\scriptsize\n};
        
        \node[align=left] at (2.5, -2.1 + \cs / 2 - \i * \grid) {\scriptsize\n};
    }
    
    \draw[step=\grid, black] (2.8 - 0.01, \cs / 2 + 0.05) grid (5 * \grid + 2.8, -4 * \grid);
    \draw[step=\grid, black] (2.8 - 0.01, -2.4 + \cs / 2 + 0.05) grid (5 * \grid + 2.8, -4 * \grid - 2.4);
    
    \draw[densely dashed, hgf-gray!50!white] (-3.8, -0.5 * \sh) -- (2.0, -0.5 * \sh);
    \draw[densely dashed, hgf-gray!50!white] (-3.8, -1.5 * \sh) -- (2.0, -1.5 * \sh);
    
    \node[align=left, anchor=north west] at (-3.8, 0.25 * \sh) {\bfseries\scriptsize Root\\\scriptsize 2$^{nd}$ gen.};
    
    \node[align=left, anchor=north west] at (-3.8, -0.55 * \sh) {\bfseries\scriptsize Decay products\\\bfseries\scriptsize (unknown)\\\scriptsize 1$^{st}$ gen.};
    
    \node[align=left, anchor=north west] at (-3.8, -1.55 * \sh) {\bfseries\scriptsize Stable particles\\\bfseries\scriptsize (leaves)\\\scriptsize 0$^{th}$ gen.};
\end{tikzpicture}


==> figures/swap_parent.tikz <==
\begin{tikzpicture}[font=\sffamily\small]
    \def\cs{0.7}
    \def\sw{0.8}
    \def\sh{2.0}
    \def\grid{0.4}

    \node[circle, draw=hgf-green, fill=hgf-green!20!white, minimum size=\cs cm, inner sep=0] (Anode) at (0.0, 0.0) {A};
    
    \node[circle, draw=hgf-red, fill=hgf-red!20!white, minimum size=\cs cm, inner sep=0] (Bnode) at (0.0 * \sw, -1 * \sh) {B};
    \node[circle, draw=hgf-red, fill=hgf-red!20!white, minimum size=\cs cm, inner sep=0] (Cnode) at (1.5 * \sw, -1 * \sh) {C};
    
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (vnode) at (-2.0 * \sw, -2 * \sh) {v};
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (wnode) at (-1.0 * \sw, -2 * \sh) {w};
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (xnode) at (0.0 * \sw, -2 * \sh) {x};
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (ynode) at (1.0 * \sw, -2 * \sh) {y};
    \node[circle, draw=hgf-blue, fill=hgf-blue!20!white, minimum size=\cs cm, inner sep=0] (znode) at (2.0 * \sw, -2 * \sh) {z};
    
    \draw[-latex] (Anode) -- (Bnode);
    \draw[-latex] (Anode) -- (Cnode);
    \draw[-latex] (Anode) -- (vnode);
    \draw[-latex] (Bnode) -- (wnode);
    \draw[-latex] (Bnode) -- (xnode);
    \draw[-latex] (Cnode) -- (ynode);
    \draw[-latex] (Cnode) -- (znode);
    
    
    % LCAG (pre swap)
    \def\colors{0/hgf-blue!20!white, 1/hgf-red!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 1/hgf-red!20!white, 0/hgf-blue!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white,    2/hgf-green!20!white, 2/hgf-green!20!white, 0/hgf-blue!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 0/hgf-blue!20!white, 1/hgf-red!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 1/hgf-red!20!white, 0/hgf-blue!20!white}
    % \def\colors{{$K^+$}/hgf-blue!20!white, {$\overline{D}^0$}/hgf-red!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$\overline{D}^0$}/hgf-red!20!white, {$\pi^-$}/hgf-blue!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white,    {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$\pi^+$}/hgf-blue!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$\gamma$}/hgf-blue!20!white, {$\pi^0$}/hgf-red!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$B^+$}/hgf-green!20!white, {$\pi^0$}/hgf-red!20!white, {$\gamma$}/hgf-blue!20!white}
    
    \foreach[count=\i] \t/\c in \colors {
        \node[minimum height=\grid cm + 0.02 cm, minimum width=\grid cm + 0.02, fill=\c, inner sep=0] at ({Mod(\i - 1, 5.0) * \grid + 2.4 + 1.5 * \grid}, {-floor((\i - 1)/ 5.0) * \grid + 0.25 * \cs + 0.03}) {\scriptsize\t};
    }
    
    % LCAG (post swap)
    \def\colors{0/hgf-blue!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 0/hgf-blue!20!white, 1/hgf-red!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 1/hgf-red!20!white, 0/hgf-blue!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 0/hgf-blue!20!white, 1/hgf-red!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 2/hgf-green!20!white, 1/hgf-red!20!white, 0/hgf-blue!20!white}
    
    % LCAG
    \foreach[count=\i] \t/\c in \colors {
        \node[minimum height=\grid cm + 0.02 cm, minimum width=\grid cm + 0.02, fill=\c, inner sep=0] at ({Mod(\i - 1, 5.0) * \grid + 2.4 + 1.5 * \grid}, {-floor((\i - 1)/ 5.0) * \grid + 0.25 * \cs + 0.03 - 2.4}) {\scriptsize\t};
    }
    
    \def\names{v, w, x, y, z}
    \foreach[count=\i] \n in \names {
        % LCAG horizontal axis label
        \node at (2.4 + \grid / 2 + \i * \grid, - 4.2) {\scriptsize\n};
        
        % LCAG (top) vertical axis label
        \node[align=left] at (2.5, 0.0 + \cs / 2 + 0.75 * \grid - \i * \grid) {\scriptsize\n};
        
        % LCAG vertical axis label
        \node[align=left] at (2.5, -2.1 + \cs / 2 - \i * \grid) {\scriptsize\n};
    }
    
    % LCAG (top) grid lines
    \draw[step=\grid, black] (2.8 - 0.01, \cs / 2 + 0.05) grid (5 * \grid + 2.8, -4 * \grid);
    % LCAG grid lines
    \draw[step=\grid, black] (2.8 - 0.01, -2.4 + \cs / 2 + 0.05) grid (5 * \grid + 2.8, -4 * \grid - 2.4);
    
    \draw[gray, densely dashed] (2.4, -1.8) -- (7 * \grid + 2.4, -1.8);
    
    \node[anchor=north, rotate=90] at (6 * \grid + 2.4, -1.5 * \grid) {\scriptsize pre-swap};
    
    \node[anchor=north, rotate=90] at (6 * \grid + 2.4, -1.5 * \grid - 2.4) {\scriptsize post-swap};
    
    % \draw[densely dashed, hgf-gray!50!white] (-3.8, -0.5 * \sh) -- (2.0, -0.5 * \sh);
    % \draw[densely dashed, hgf-gray!50!white] (-3.8, -1.5 * \sh) -- (2.0, -1.5 * \sh);
    
    % \node[align=left, anchor=north west] at (-3.8, 0.25 * \sh) {\bfseries\scriptsize B meson\\\bfseries\scriptsize (root)\\\scriptsize 2$^{nd}$ gen.};
    
    % \node[align=left, anchor=north west] at (-3.8, -0.55 * \sh) {\bfseries\scriptsize Decay products\\\bfseries\scriptsize (unknown)\\\scriptsize 1$^{st}$ gen.};
    
    % \node[align=left, anchor=north west] at (-3.8, -1.55 * \sh) {\bfseries\scriptsize Stable particles\\\bfseries\scriptsize (leaves)\\\scriptsize 0$^{th}$ gen.};
\end{tikzpicture}

